Occupant-Oriented Demand Response with Multi-Zone Thermal Building Control

In future energy systems with high shares of renewable energy sources, the electricity demand of buildings has to react to the fluctuating electricity generation in view of stability. As buildings consume one-third of global energy and almost half of this energy accounts for Heating, Ventilation, and Air Conditioning (HVAC) systems, HVAC are suitable for shifting their electricity consumption in time. To this end, intelligent control strategies are necessary as the conventional control of HVAC is not optimized for the actual demand of occupants and the current situation in the electricity grid. In this paper, we present the novel multi-zone controller Price Storage Control (PSC) that not only considers room-individual Occupants' Thermal Satisfaction (OTS), but also the available energy storage, and energy prices. The main feature of PSC is that it does not need a building model or forecasts of future demands to derive the control actions for multiple rooms in a building. For comparison, we use an ideal, error-free Model Predictive Control (MPC), a simplified variant without storage consideration (PC), and a conventional hysteresis-based two-point control. We evaluate the four controllers in a multi-zone environment for heating a building in winter and consider two different scenarios that differ in how much the permitted temperatures vary. In addition, we compare the impact of model parameters with high and low thermal capacitance. The results show that PSC strongly outperforms the conventional control approach in both scenarios and for both parameters. For high capacitance, it leads to 22 % costs reduction while the ideal MPC achieves cost reductions of more than 39 %. Considering that PSC does not need any building model or forecast, as opposed to MPC, the results support the suitability of our developed control strategy for controlling HVAC systems in future energy systems.

==> Figures/building_model.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'building_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.98425197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43478261)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{building_model.pdf}}%
    \put(0.05473412,0.39271703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_\text{s}$\end{tabular}}}}%
    \put(0.37509532,0.14828901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{Q}_{\text{h}_j}$\end{tabular}}}}%
    \put(0.04722726,0.15572083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_\text{a}$\end{tabular}}}}%
    \put(0.38746648,0.27268542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{i}_j}$\end{tabular}}}}%
    \put(0.38733923,0.23054529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{i}_j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{building_model.pdf}}%
    \put(0.38354583,0.02132765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{m}_j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{building_model.pdf}}%
    \put(0.1769127,0.02392749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{i}_j}$\end{tabular}}}}%
    \put(0.37863264,0.37438525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{a}_j}$\end{tabular}}}}%
    \put(0.48925083,0.01291648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{m}_j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{building_model.pdf}}%
    \put(0.76016864,0.36361785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_\text{a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{building_model.pdf}}%
    \put(0.93384086,0.38276073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_\text{s}$\end{tabular}}}}%
    \put(0.93022731,0.15966304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{Q}_{\text{h}_j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{building_model.pdf}}%
    \put(0.93018366,0.32450878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{\text{s}_j}$\end{tabular}}}}%
    \put(0.63813694,0.26227216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{m}_j}$\end{tabular}}}}%
    \put(0.87477462,0.19229376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{i}_j}$\end{tabular}}}}%
    \put(0.85609375,0.15036964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{i}_j}$\end{tabular}}}}%
    \put(0.72780926,0.1846105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{i}_j}$\end{tabular}}}}%
    \put(0.73807948,0.32053672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{a}_j}$\end{tabular}}}}%
    \put(0.70672758,0.14681328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{m}_j}$\end{tabular}}}}%
    \put(0.20035465,0.22033132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{\text{s}_j}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/floorplan.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'floorplan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{floorplan.pdf}}%
    \put(0.12742698,0.64116073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_\text{a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{floorplan.pdf}}%
    \put(0.26594508,0.659646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_\text{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{floorplan.pdf}}%
    \put(0.25948985,0.59937235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{\text{s}_1}$\end{tabular}}}}%
    \put(0.01959437,0.55791243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{m}_1}$\end{tabular}}}}%
    \put(0.21437653,0.49922201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{i}_1}$\end{tabular}}}}%
    \put(0.47368257,0.64451743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_\text{a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{floorplan.pdf}}%
    \put(0.62252889,0.65035056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_\text{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{floorplan.pdf}}%
    \put(0.57554763,0.49195825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{i}_2}$\end{tabular}}}}%
    \put(0.62089103,0.59919514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{\text{s}_2}$\end{tabular}}}}%
    \put(0.37953491,0.55481394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{m}_2}$\end{tabular}}}}%
    \put(0.97213756,0.29517392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_\text{a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{floorplan.pdf}}%
    \put(0.9686639,0.18828806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_\text{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{floorplan.pdf}}%
    \put(0.78336552,0.22518834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{i}_3}$\end{tabular}}}}%
    \put(0.91061058,0.19807554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{\text{s}_3}$\end{tabular}}}}%
    \put(0.82590348,0.44433981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{m}_3}$\end{tabular}}}}%
    \put(0.54632034,0.05922644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_\text{a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{floorplan.pdf}}%
    \put(0.42546106,0.04275197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_\text{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{floorplan.pdf}}%
    \put(0.45194743,0.20592161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{i}_4}$\end{tabular}}}}%
    \put(0.42211429,0.1064337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{\text{s}_4}$\end{tabular}}}}%
    \put(0.63638872,0.15506875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{m}_4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{floorplan.pdf}}%
    \put(0.20415205,0.46599244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{i}_1}$\end{tabular}}}}%
    \put(0.46878613,0.24522204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{i}_4}$\end{tabular}}}}%
    \put(0.09946575,0.49687978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{i}_1}$\end{tabular}}}}%
    \put(0.85599512,0.35352323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{i}_3}$\end{tabular}}}}%
    \put(0.58329233,0.14787565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{i}_4}$\end{tabular}}}}%
    \put(0.1208956,0.59927578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{a}_1}$\end{tabular}}}}%
    \put(0.90456031,0.32869235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{a}_3}$\end{tabular}}}}%
    \put(0.08145836,0.46307117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{m}_1}$\end{tabular}}}}%
    \put(0.77370486,0.46234085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{m}_3}$\end{tabular}}}}%
    \put(0.58422808,0.24315638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{m}_4}$\end{tabular}}}}%
    \put(0.56310746,0.46635761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{i}_2}$\end{tabular}}}}%
    \put(0.45893762,0.4956957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{i}_2}$\end{tabular}}}}%
    \put(0.47948581,0.60073641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{a}_2}$\end{tabular}}}}%
    \put(0.4404138,0.46343634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{m}_2}$\end{tabular}}}}%
    \put(0.77416981,0.34256842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{i}_3}$\end{tabular}}}}%
    \put(0.29115404,0.48950397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{Q}_{\text{h}_1}$\end{tabular}}}}%
    \put(0.65522586,0.48692191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{Q}_{\text{h}_2}$\end{tabular}}}}%
    \put(0.84991395,0.13937536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{Q}_{\text{h}_3}$\end{tabular}}}}%
    \put(0.37997725,0.21270605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{Q}_{\text{h}_4}$\end{tabular}}}}%
    \put(0.18032778,0.05935604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_\text{a}$\end{tabular}}}}%
    \put(0.0594685,0.04288156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_\text{s}$\end{tabular}}}}%
    \put(0.08595487,0.2060512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{i}_5}$\end{tabular}}}}%
    \put(0.05612173,0.1065633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{\text{s}_5}$\end{tabular}}}}%
    \put(0.2760767,0.15209988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\text{m}_5}$\end{tabular}}}}%
    \put(0.10227714,0.24535163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{i}_5}$\end{tabular}}}}%
    \put(0.22039826,0.14748878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\text{i}_5}$\end{tabular}}}}%
    \put(0.21823552,0.24328597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\text{m}_5}$\end{tabular}}}}%
    \put(0.01398469,0.21283564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{Q}_{\text{h}_5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

